Twisted chiral algebras of class $\mathcal{S}$ and mixed Feigin-Frenkel gluing

The correspondence between four-dimensional $\mathcal{N}=2$ superconformal field theories and vertex operator algebras, when applied to theories of class $\mathcal{S}$, leads to a rich family of VOAs that have been given the monicker chiral algebras of class $\mathcal{S}$. A remarkably uniform construction of these vertex operator algebras has been put forward by Tomoyuki Arakawa in arXiv:1811.01577. The construction of arXiv:1811.01577 takes as input a choice of simple Lie algebra $\mathfrak{g}$, and applies equally well regardless of whether $\mathfrak{g}$ is simply laced or not. In the non-simply laced case, however, the resulting VOAs do not correspond in any clear way to known four-dimensional theories. On the other hand, the standard realisation of class $\mathcal S$ theories involving non-simply laced symmetry algebras requires the inclusion of outer automorphism twist lines, and this requires a further development of the approach of arXiv:1811.01577. In this paper, we give an account of those further developments and propose definitions of most chiral algebras of class $\mathcal S$ with outer automorphism twist lines. We show that our definition passes some consistency checks and point out some important open problems.

==> figs/4-move.tex <==
%\begin{tikzpicture}
%\draw[thick] (0,2) circle (1.5cm);
%\fill[fill=gray] (-0.8,2.50) circle (1.5mm);
%\fill[fill=gray] (-0.8,1.50) circle (1.5mm);
%\fill[fill=gray] (0.9,2.50) circle (1.5mm);
%\fill[fill=gray] (0.9,1.50) circle (1.5mm);

%%labels
%\node[above] at (-0.8,2.55) {1};
%\node[below] at (-0.8,1.45) {2};
%\node[below] at (0.9,1.45) {3};
%\node[above] at (0.9,2.55) {4};

%\draw[thick, <->] (2.1,2) -- (5,2);

%\draw[thick] (7,2) circle (1.5cm);
%\fill[fill=gray] (6.2,2.50) circle (1.5mm);
%\fill[fill=gray] (6.2,1.50) circle (1.5mm);
%\fill[fill=gray] (7.9,2.50) circle (1.5mm);
%\fill[fill=gray] (7.9,1.50) circle (1.5mm);

%%labels
%\node[above] at (6.2,2.55) {1};
%\node[below] at (6.2,1.45) {4};
%\node[below] at (7.9,1.45) {3};
%\node[above] at (7.9,2.55) {2};

%\end{tikzpicture}

\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, 6) {};
		\node [style=none] (1) at (2, 2) {};
		\node [style=none] (2) at (0, 4.25) {};
		\node [style=none] (3) at (0, 3.75) {};
		\node [style=none] (4) at (-2, 4.25) {};
		\node [style=none] (5) at (-2, 3.75) {};
		\node [style=none] (6) at (-4, 6) {};
		\node [style=none] (7) at (-4, 2) {};
		\node [style=none] (8) at (-6, 4) {};
		\node [style=none] (9) at (4, 4) {};
		\node [style=untwisted, label={left:1}] (12) at (-4.25, 5) {};
		\node [style=untwisted, label={left:2}] (13) at (-4.25, 3) {};
		\node [style=untwisted, label={right:3}] (14) at (2.25, 5) {};
		\node [style=untwisted, label={right:4}] (15) at (2.25, 3) {};
		\node [style=none] (16) at (11.75, 1) {};
		\node [style=none] (17) at (15.75, 1) {};
		\node [style=none] (18) at (13.5, 3) {};
		\node [style=none] (19) at (14, 3) {};
		\node [style=none] (20) at (13.5, 5) {};
		\node [style=none] (21) at (14, 5) {};
		\node [style=none] (22) at (11.75, 7) {};
		\node [style=none] (23) at (15.75, 7) {};
		\node [style=none] (24) at (13.75, 9) {};
		\node [style=none] (25) at (13.75, -1) {};
		\node [style=untwisted, label={above:1}] (26) at (12.75, 7.25) {};
		\node [style=untwisted, label={above:2}] (27) at (14.75, 7.25) {};
		\node [style=untwisted, label={below:3}] (28) at (12.75, 0.75) {};
		\node [style=untwisted, label={below:4}] (29) at (14.75, 0.75) {};
		\node [style=none] (30) at (8, 4) {};
		\node [style=none] (31) at (8, 4) {\huge $\longleftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (0.center) to (9.center);
		\draw [bend left=45] (9.center) to (1.center);
		\draw [in=75, out=180] (0.center) to (2.center);
		\draw [in=180, out=-75] (3.center) to (1.center);
		\draw [bend left=15] (2.center) to (4.center);
		\draw [bend right=15] (3.center) to (5.center);
		\draw [in=0, out=105] (4.center) to (6.center);
		\draw [bend right=45] (6.center) to (8.center);
		\draw [bend right=45] (8.center) to (7.center);
		\draw [in=-105, out=0] (7.center) to (5.center);
		\draw [bend left=315] (16.center) to (25.center);
		\draw [bend right=45] (25.center) to (17.center);
		\draw [in=-165, out=90] (16.center) to (18.center);
		\draw [in=90, out=-15] (19.center) to (17.center);
		\draw [bend right=15] (18.center) to (20.center);
		\draw [bend left=15] (19.center) to (21.center);
		\draw [in=-90, out=165] (20.center) to (22.center);
		\draw [bend left=45] (22.center) to (24.center);
		\draw [bend left=45] (24.center) to (23.center);
		\draw [in=15, out=-90] (23.center) to (21.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/4-move.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.75, 2) {};
		\node [style=none] (1) at (-7.75, -2) {};
		\node [style=none] (2) at (-9.75, 0.25) {};
		\node [style=none] (3) at (-9.75, -0.25) {};
		\node [style=none] (4) at (-10.75, 0.25) {};
		\node [style=none] (5) at (-10.75, -0.25) {};
		\node [style=none] (6) at (-12.75, 2) {};
		\node [style=none] (7) at (-12.75, -2) {};
		\node [style=none] (8) at (-14.75, 0) {};
		\node [style=none] (9) at (-5.75, 0) {};
		\node [style=untwisted, label={left:1}] (12) at (-13, 1) {};
		\node [style=untwisted, label={left:2}] (13) at (-13, -1) {};
		\node [style=untwisted, label={right:3}] (14) at (-7.5, 1) {};
		\node [style=untwisted, label={right:4}] (15) at (-7.5, -1) {};
		\node [style=none] (16) at (3, -2.5) {};
		\node [style=none] (17) at (7, -2.5) {};
		\node [style=none] (18) at (4.75, -0.5) {};
		\node [style=none] (19) at (5.25, -0.5) {};
		\node [style=none] (20) at (4.75, 0.5) {};
		\node [style=none] (21) at (5.25, 0.5) {};
		\node [style=none] (22) at (3, 2.5) {};
		\node [style=none] (23) at (7, 2.5) {};
		\node [style=none] (24) at (5, 4.5) {};
		\node [style=none] (25) at (5, -4.5) {};
		\node [style=untwisted, label={above:1}] (26) at (4, 2.75) {};
		\node [style=untwisted, label={above:3}] (27) at (6, 2.75) {};
		\node [style=untwisted, label={below:2}] (28) at (4, -2.75) {};
		\node [style=untwisted, label={below:4}] (29) at (6, -2.75) {};
		\node [style=none] (30) at (-3.75, 0) {};
		\node [style=none] (31) at (2.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=315] (0.center) to (9.center);
		\draw [bend left=45] (9.center) to (1.center);
		\draw [in=75, out=180] (0.center) to (2.center);
		\draw [in=180, out=-75] (3.center) to (1.center);
		\draw [bend left=15] (2.center) to (4.center);
		\draw [bend right=15] (3.center) to (5.center);
		\draw [in=0, out=105] (4.center) to (6.center);
		\draw [bend right=45] (6.center) to (8.center);
		\draw [bend right=45] (8.center) to (7.center);
		\draw [in=-105, out=0] (7.center) to (5.center);
		\draw [bend left=315] (16.center) to (25.center);
		\draw [bend right=45] (25.center) to (17.center);
		\draw [in=-165, out=90] (16.center) to (18.center);
		\draw [in=90, out=-15] (19.center) to (17.center);
		\draw [bend right=15] (18.center) to (20.center);
		\draw [bend left=15] (19.center) to (21.center);
		\draw [in=-90, out=165] (20.center) to (22.center);
		\draw [bend left=45] (22.center) to (24.center);
		\draw [bend left=45] (24.center) to (23.center);
		\draw [in=15, out=-90] (23.center) to (21.center);
		\draw [style=equiv] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/A1_quiver.tex <==
	\begin{tikzpicture}[
			rnd/.style={circle, draw=black, text width={width("SU(2)")+2pt},font=\small,align=center,},
				sqr/.style={rectangle, draw=black, minimum size=5mm},]

	%Nodes
	\node[rnd] (centre) {$SU(2)$};
	\node[rnd] (t1) [above right=of centre] {$SU(2)$};
	\node[rnd] (t2) [above left=of centre] {$U(1)$};
	\node[rnd] (t3) [below left=of centre] {$U(1)$};
	\node[rnd] (t4) [below right=of centre] {$U(1)$};

	%\node[rnd] (e1) [above right=of t1] {$U(1)$};
	%\node[rnd] (e2) [above left=of t2] {$U(1)$};
	%\node[rnd] (e3) [below left=of t3] {$U(1)$};
	%\node[rnd] (e4) [below right=of t4] {$U(1)$};



	%arrows 
	\draw[-] (centre.north east)--(t1.south west);
	\draw[-] (centre.north west)--(t2.south east);
	\draw[-] (centre.south west)--(t3.north east);
	\draw[-] (centre.south east)--(t4.north west);

	%\draw[-] (t1.north east)--(e1.south west);
	%\draw[-] (t2.north west)--(e2.south east);
	%\draw[-] (t3.south west)--(e3.north east);
	%\draw[-] (t4.south east)--(e4.north west);
	\path (centre) edge[loop,looseness=6, min distance=2 mm, in=120, out=60] (centre);
	\path (centre) edge[loop,looseness=10, min distance=2 mm, in=120, out=60] (centre);

	\end{tikzpicture}


==> figs/C_n-four-punctured.tex <==
	\begin{tikzpicture}[
	rnd/.style={circle, draw=black, text width={width("TtO(2n-1)")+12pt},font=\small,align=center,},
	sqr/.style={rectangle, draw=black, minimum size=5mm},]

	%nodes
	\node[rnd] (centre) {$O(2n-1)$};
	\node[rnd] (t1) [above right=of centre] {$T_t[O(2n-1)]$};
	\node[rnd] (t2) [above left=of centre] {$T_t[O(2n-1)]$};
	\node[rnd] (t3) [below left=of centre] {$T_t[O(2n-1)]$};
	\node[rnd] (t4) [below right=of centre] {$T_t[O(2n-1)]$};

	%\node[rnd] (e1) [above right=of t1] {$U(1)$};
	%\node[rnd] (e2) [above left=of t2] {$U(1)$};
	%\node[rnd] (e3) [below left=of t3] {$U(1)$};
	%\node[rnd] (e4) [below right=of t4] {$U(1)$};




	%arrows 
	\draw[-] (centre.north east)--(t1.south west);
	\draw[-] (centre.north west)--(t2.south east);
	\draw[-] (centre.south west)--(t3.north east);
	\draw[-] (centre.south east)--(t4.north west);

	%\draw[-] (t1.north east)--(e1.south west);
	%\draw[-] (t2.north west)--(e2.south east);
	%\draw[-] (t3.south west)--(e3.north east);
	%\draw[-] (t4.south east)--(e4.north west);

	%\draw[-] (centre.north)--(f1.south);

	%\draw[dotted, very thick] (t1.west)..controls +(up:10mm) and +(right:10mm)..(t2.south) node[midway, above right] {$s$ many};
	%\path (centre) edge[min distance=100 mm,looseness=0,in=90,out=60,loop left] (centre);

	\end{tikzpicture}


==> figs/D2_quiver.tex <==
	\begin{tikzpicture}[
	rnd/.style={circle, draw=black, text width={width("su(2)")+2pt},font=\small,align=center,},
	sqr/.style={rectangle, draw=black, minimum size=5mm},]

	%nodes
	\node[rnd] (centre) {$O(3)$};
	\node[rnd] (t1) [above right=of centre] {$SU(2)$};
	\node[rnd] (t2) [above left=of centre] {$SU(2)$};
	\node[rnd] (t3) [below left=of centre] {$SU(2)$};
	\node[rnd] (t4) [below right=of centre] {$SU(2)$};

	\node[rnd] (e1) [above right=of t1] {$U(1)$};
	\node[rnd] (e2) [above left=of t2] {$U(1)$};
	\node[rnd] (e3) [below left=of t3] {$U(1)$};
	\node[rnd] (e4) [below right=of t4] {$U(1)$};


	\node[sqr] (f1) [above=of centre] {$SU(2)$};


	%arrows 
	\draw[-] (centre.north east)--(t1.south west);
	\draw[-] (centre.north west)--(t2.south east);
	\draw[-] (centre.south west)--(t3.north east);
	\draw[-] (centre.south east)--(t4.north west);

	\draw[-] (t1.north east)--(e1.south west);
	\draw[-] (t2.north west)--(e2.south east);
	\draw[-] (t3.south west)--(e3.north east);
	\draw[-] (t4.south east)--(e4.north west);

	\draw[-] (centre.north)--(f1.south);

	%\draw[dotted, very thick] (t1.west)..controls +(up:10mm) and +(right:10mm)..(t2.south) node[midway, above right] {$s$ many};
	%\path (centre) edge[min distance=100 mm,looseness=0,in=90,out=60,loop left] (centre);

	\end{tikzpicture}


==> figs/Dn-four-punctured.tex <==
	\begin{tikzpicture}[
	rnd/.style={circle, draw=black, text width={width("TtO(2n-1)")+12pt},font=\small,align=center,},
	sqr/.style={rectangle, draw=black, minimum size=5mm},]

	%nodes
	\node[rnd] (centre) {$O(2n-1)$};
	\node[rnd] (t1) [above right=of centre] {$T_t[O(2n-1)]$};
	\node[rnd] (t2) [above left=of centre] {$T_t[O(2n-1)]$};
	\node[rnd] (t3) [below left=of centre] {$T_t[O(2n-1)]$};
	\node[rnd] (t4) [below right=of centre] {$T_t[O(2n-1)]$};

	%\node[rnd] (e1) [above right=of t1] {$U(1)$};
	%\node[rnd] (e2) [above left=of t2] {$U(1)$};
	%\node[rnd] (e3) [below left=of t3] {$U(1)$};
	%\node[rnd] (e4) [below right=of t4] {$U(1)$};


	\node[sqr] (f1) [above=of centre] {$USp(2))$};


	%arrows 
	\draw[-] (centre.north east)--(t1.south west);
	\draw[-] (centre.north west)--(t2.south east);
	\draw[-] (centre.south west)--(t3.north east);
	\draw[-] (centre.south east)--(t4.north west);

	%\draw[-] (t1.north east)--(e1.south west);
	%\draw[-] (t2.north west)--(e2.south east);
	%\draw[-] (t3.south west)--(e3.north east);
	%\draw[-] (t4.south east)--(e4.north west);

	\draw[-] (centre.north)--(f1.south);

	%\draw[dotted, very thick] (t1.west)..controls +(up:10mm) and +(right:10mm)..(t2.south) node[midway, above right] {$s$ many};
	%\path (centre) edge[min distance=100 mm,looseness=0,in=90,out=60,loop left] (centre);

	\end{tikzpicture}


==> figs/ab-move.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 0) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (-6, -3) {};
		\node [style=untwisted] (3) at (-6, -2) {};
		\node [style=none] (4) at (-8, 0) {};
		\node [style=none] (5) at (-4, 0) {};
		\node [style=none] (6) at (-6, 2.5) {};
		\node [style=none] (7) at (-6, 3) {};
		\node [style=none] (8) at (-6, 2.5) {};
		\node [style=none] (9) at (-6, 2.5) {};
		\node [style=none] (10) at (3, 0) {};
		\node [style=none] (11) at (9, 0) {};
		\node [style=none] (12) at (6, -3) {};
		\node [style=untwisted] (13) at (6, -2.25) {};
		\node [style=none] (14) at (4, 0) {};
		\node [style=none] (15) at (8, 0) {};
		\node [style=none] (16) at (6, 2.5) {};
		\node [style=none] (17) at (6, 3) {};
		\node [style=none] (18) at (6, 2.5) {};
		\node [style=none] (19) at (6, 2.5) {};
		\node [style=none] (20) at (3.5, 0) {};
		\node [style=none] (21) at (8.5, 0) {};
		\node [style=none] (22) at (6, 2.75) {};
		\node [style=none] (23) at (-2, 0) {};
		\node [style=none] (24) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend right=45] (0.center) to (2.center);
		\draw [bend right=45] (2.center) to (1.center);
		\draw [bend right=75] (4.center) to (5.center);
		\draw [bend left=45] (4.center) to (6.center);
		\draw [bend left=45] (6.center) to (5.center);
		\draw [bend left=45] (0.center) to (7.center);
		\draw [bend left=45] (7.center) to (1.center);
		\draw [style=twist, bend right=60] (7.center) to (9.center);
		\draw [style=twisted bg, bend left=60] (7.center) to (9.center);
		\draw [bend right=45] (10.center) to (12.center);
		\draw [bend right=45] (12.center) to (11.center);
		\draw [bend right=75] (14.center) to (15.center);
		\draw [bend left=45] (14.center) to (16.center);
		\draw [bend left=45] (16.center) to (15.center);
		\draw [bend left=45] (10.center) to (17.center);
		\draw [bend left=45] (17.center) to (11.center);
		\draw [style=twist] (22.center)
			 to [in=90, out=-180] (20.center)
			 to [bend right=90] (21.center)
			 to [in=360, out=90] cycle;
		\draw [style=equiv] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figs/twisted_tail.tex <==
	\begin{tikzpicture}[
	rnd/.style={circle, draw=black, text width={width("USp(2n-2)")+4pt},font=\small,align=center,},
	sqr/.style={rectangle, draw=black, minimum size={width("USp(2n-2)")+4pt}},]

	% Placing Nodes
	\node[sqr] (centre) {$O(2n-1)$};
	\node[rnd] (t1) [right=of centre]  {$USp(2n-2)$};
	\node[rnd] (t2) [right=of t1]  {$O(2n-3)$};
	\node[rnd] (t3) [right=of t2]  {$O(2n-4)$};
	\node[minimum size=0] (d1) [right=of t3] {};
	\node[minimum size=0] (d2) [right=of d1] {};
	\node[rnd] (t4) [right=of d2]  {$O(1)$};

	%arrows
	\draw[-] (centre.east)--(t1.west);
	\draw[-] (t1.east)--(t2.west);
	\draw[-] (t2.east)--(t3.west);
	\draw[-] (t3.east)--(d1.west);
	\draw[dotted, thick] (d1.east)--(d2.west);
	\draw[-] (d2.east)--(t4.west);
	\end{tikzpicture}


==> figs/untwisted_tail.tex <==
\begin{tikzpicture}[
	rnd/.style={circle, draw=black, text width={width("USp(2n-2)")+4pt},font=\small,align=center,},
	sqr/.style={rectangle, draw=black, minimum size={width("USp(2n-2)")+4pt}},]

	% Placing Nodes
\node[sqr] (centre) {$SO(2n)$};
\node[rnd] (t1) [right=of centre]  {$USp(2n-2)$};
\node[rnd] (t2) [right=of t1]  {$O(2n-2)$};
\node[rnd] (t3) [right=of t2]  {$USp(2n-4)$};
\node[minimum size=0] (d1) [right=of t3] {};
\node[minimum size=0] (d2) [right=of d1] {};
\node[rnd] (t4) [right=of d2]  {$O(2)$};

%arrows
\draw[-] (centre.east)--(t1.west);
\draw[-] (t1.east)--(t2.west);
\draw[-] (t2.east)--(t3.west);
\draw[-] (t3.east)--(d1.west);
\draw[dotted, thick] (d1.east)--(d2.west);
\draw[-] (d2.east)--(t4.west);
\end{tikzpicture}


==> figs/ut-move.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-11, 2) {};
		\node [style=none] (1) at (-11, -2) {};
		\node [style=none] (2) at (-13, 0) {};
		\node [style=none] (3) at (-9, 0.25) {};
		\node [style=none] (4) at (-9, -0.25) {};
		\node [style=none] (5) at (-6, 2) {};
		\node [style=none] (6) at (-6, -2) {};
		\node [style=none] (7) at (-4, 0) {};
		\node [style=none] (8) at (-8, 0.25) {};
		\node [style=none] (9) at (-8, -0.25) {};
		\node [style=twisted] (10) at (-11.5, 0.75) {};
		\node [style=twisted] (11) at (-11.5, -0.75) {};
		\node [style=untwisted] (12) at (-5.5, 0.75) {};
		\node [style=untwisted] (13) at (-5.5, -0.75) {};
		\node [style=none] (14) at (6, 2) {};
		\node [style=none] (15) at (6, -2) {};
		\node [style=none] (16) at (4, 0) {};
		\node [style=none] (17) at (8, 0.25) {};
		\node [style=none] (18) at (8, -0.25) {};
		\node [style=none] (19) at (11, 2) {};
		\node [style=none] (20) at (11, -2) {};
		\node [style=none] (21) at (13, 0) {};
		\node [style=none] (22) at (9, 0.25) {};
		\node [style=none] (23) at (9, -0.25) {};
		\node [style=twisted] (24) at (5.5, -0.75) {};
		\node [style=untwisted] (25) at (5.5, 0.75) {};
		\node [style=untwisted] (26) at (11.5, 0.75) {};
		\node [style=twisted] (27) at (11.5, -0.75) {};
		\node [style=none] (28) at (7, 0) {};
		\node [style=none] (29) at (10, 0) {};
		\node [style=none] (30) at (7, 0) {};
		\node [style=none] (31) at (-2, 0) {};
		\node [style=none] (32) at (2, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [bend left=315] (0.center) to (2.center);
		\draw [bend left=45] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=0.75] (0.center) to (3.center);
		\draw [in=0, out=-180, looseness=0.75] (4.center) to (1.center);
		\draw [bend right=315] (5.center) to (7.center);
		\draw [bend right=45] (6.center) to (7.center);
		\draw [in=0, out=180, looseness=0.75] (5.center) to (8.center);
		\draw [in=180, out=0, looseness=0.75] (9.center) to (6.center);
		\draw (3.center) to (8.center);
		\draw (4.center) to (9.center);
		\draw [style=twist] (11) to (10);
		\draw [bend left=315] (14.center) to (16.center);
		\draw [bend left=45] (15.center) to (16.center);
		\draw [in=180, out=0, looseness=0.75] (14.center) to (17.center);
		\draw [in=0, out=-180, looseness=0.75] (18.center) to (15.center);
		\draw [bend right=315] (19.center) to (21.center);
		\draw [bend right=45] (20.center) to (21.center);
		\draw [in=0, out=180, looseness=0.75] (19.center) to (22.center);
		\draw [in=180, out=0, looseness=0.75] (23.center) to (20.center);
		\draw (17.center) to (22.center);
		\draw (18.center) to (23.center);
		\draw [style=twist] (24)
			 to [in=180, out=60, looseness=1.25] (30.center)
			 to (29.center)
			 to [in=120, out=0] (27);
		\draw [style=equiv] (32.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}

